Converge to the Truth: Factual Error Correction via Iterative Constrained Editing

Given a possibly false claim sentence, how can we automatically correct it with minimal editing? Existing methods either require a large number of pairs of false and corrected claims for supervised training or do not handle well errors spanning over multiple tokens within an utterance. In this paper, we propose VENCE, a novel method for factual error correction (FEC) with minimal edits. VENCE formulates the FEC problem as iterative sampling editing actions with respect to a target density function. We carefully design the target function with predicted truthfulness scores from an offline trained fact verification model. VENCE samples the most probable editing positions based on back-calculated gradients of the truthfulness score concerning input tokens and the editing actions using a distantly-supervised language model (T5). Experiments on a public dataset show that VENCE improves the well-adopted SARI metric by 5.3 (or a relative improvement of 11.8%) over the previous best distantly-supervised methods.

==> tables/iteration.tex <==

\begin{figure}[t]
    \centering
\pgfplotsset{width=0.7\linewidth,height=0.65\linewidth,compat=1.17}
\footnotesize
\begin{tikzpicture}
\begin{axis}[
    xlabel={\# of Iterations},
    ylabel={SARI Final (\%)},
    xmin=-1, xmax=31,
    ymin=-1, ymax=61,
    xtick={0, 5, 10, 15, 30},
    ytick={0, 10, 20, 30, 40, 50, 60},
    legend pos=south east,
    ymajorgrids=true,
    xmajorgrids=true,
    % nodes near coords, 
    % nodes near coords align={vertical},
    grid style=dashed,
    x label style={at={(axis description cs:0.5,-0.125)},anchor=north},
    y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
    legend style={nodes={scale=0.7, transform shape}}
]
\addplot[
    color=Blue,
    mark=o,
    mark size=2.5pt,
    ]
    coordinates {
    (0, 14.2)
    (5, 37.1)
    (10, 47.4)
    (15, 53.6)
    (30, 54.0)
    };
    \addlegendentry{\method}

\addplot[
    color=ForestGreen,
    mark=triangle,
    mark size=3pt,
    ]
    coordinates {
    (0, 14.2)
    (5, 21.9)
    (10, 35.3)
    (15, 40.8)
    (30, 39.4)
    };
    \addlegendentry{\method w/o energy function $\mathcal{E}_\mathtt{V}$}

\addplot[
    color=Maroon,
    mark=diamond,
    mark size=3pt,
    ]
    coordinates {
    (0, 14.2)
    (5, 17.5)
    (10, 22.1)
    (15, 27.5)
    (30, 37.2)
    };
    \addlegendentry{\method w/ random masking}

\end{axis}
\end{tikzpicture}

    \caption{Correction results at each iteration of \method and its variants. Results on iteration 0 come from input claim.}
    \label{fig:iteration}
\end{figure}
